Positivity and Transportation

We prove in this paper that the weighted volume of the set of integral transportation matrices between two integral histograms r and c of equal sum is a positive definite kernel of r and c when the set of considered weights forms a positive definite matrix. The computation of this quantity, despite being the subject of a significant research effort in algebraic statistics, remains an intractable challenge for histograms of even modest dimensions. We propose an alternative kernel which, rather than considering all matrices of the transportation polytope, only focuses on a sub-sample of its vertices known as its Northwestern corner solutions. The resulting kernel is positive definite and can be computed with a number of operations O(R^2d) that grows linearly in the complexity of the dimension d, where R^2, the total amount of sampled vertices, is a parameter that controls the complexity of the kernel.

==> 2dpoly3-bis.eps_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dpoly3-bis.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{889.56794739pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.30569566)%
    \put(0,0){\includegraphics[width=\unitlength]{2dpoly3-bis.eps}}%
    \put(0.0423438,0.20812352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\RR^{d\times d}$}}}%
    \put(0.4823272,0.00374128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\color{orange}\NN^{d\times d}}$}}}%
    \put(0.08130918,0.15538052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M$}}}%
    \put(0.02631165,0.034362){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_M(r,c)=\langle X^\star,M\rangle= \min_{X\in U(r,c)}\langle X,M\rangle$}}}%
    \put(0.35313258,0.03983445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EORG{U(r,c)}$}}}%
    \put(0.17552667,0.05810836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^\star$}}}%
    \put(0.19855691,0.12155529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EORG{V(r,c\,;M)=\sum_{X\in \UU(r,c)} e^{-\langle X,M\rangle}}$}}}%
    \put(-0.001493,0.256781){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{X\in\RR^{d\times d}| \langle X,M\rangle=\langle X^\star,M\rangle\}$}}}%
    \put(0.3477434,0.26792255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{X\in\RR^{d\times d}| \langle X,M\rangle=\langle X^\circ,M\rangle\}$}}}%
    \put(0.40763584,0.14514604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X^\circ$}}}%
    \put(0.40153759,0.1692689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\langle X^\circ,M\rangle= \max_{X\in U(r,c)}\langle X,M\rangle$}}}%
    \put(0.23777012,0.21004455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{red}$\UU(r,c)$}}}}%
  \end{picture}%
\endgroup

